An implementation of tensor product patch smoothers on GPU

We present a GPU implementation of vertex-patch smoothers for higher order finite element methods in two and three dimensions. Analysis shows that they are not memory bound with respect to GPU DRAM, but with respect to on-chip scratchpad memory. Multigrid operations are optimized through localization and reorganized local operations in on-chip memory, achieving minimal global data transfer and a conflict free memory access pattern. Performance tests demonstrate that the optimized kernel is at least 2 times faster than the straightforward implementation for the Poisson problem, across various polynomial degrees in 2D and 3D, achieving up to 36% of the peak performance in both single and double precision on Nvidia A100 GPU.

==> Figures/2d_3d_tb.tikz <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
	xlabel={Polynomial degree},
	ylabel={Billion DoF/s},
	grid=major,
        height=0.4\textwidth,
        legend entries={2D structure,3D structure},
        % legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=south east,
        ymin=0,
]
\addplot table [x=fe,y=2d] {Data/2d_3d_tb.dat};
\addplot table [x=fe,y=3d] {Data/2d_3d_tb.dat};

\end{axis}
\end{tikzpicture}

==> Figures/bank_q3.tikz <==
\begin{tikzpicture}[scale=.7]

\begin{scope}[xshift=-3cm,scale=.4,%
    every node/.style={text width=0.04\textwidth,
    outer sep=0pt, align=center,font=\scriptsize},
    row 1/.style={nodes={fill=gray!0}},
    row 7/.style={nodes={fill=gray!0}},
    row 2/.style={nodes={fill=blue!30}},
    row 3/.style={nodes={fill=blue!30}},
    row 4/.style={nodes={fill=blue!30}},
    row 5/.style={nodes={fill=blue!30}},
    row 6/.style={nodes={fill=blue!30}},
    % column 2/.style={nodes={text width=.6cm}},
    % column 3/.style={nodes={text width=.6cm}},
    blue cell/.style={fill=blue!30},
    gray cell/.style={fill=gray!0},
    ]

  \matrix (mat) [%
    matrix of nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    ]{%
  B0 & B1 & B2 & B3 & B4 & B5 & B6 \\ 
 |[gray cell]| B7 & B8 & B9 & B10 & B11 & B12 & |[gray cell]| B13 \\ 
 |[gray cell]| B14 & B15 & B0 & B1 & B2 & B3 & |[gray cell]| B4 \\
  |[gray cell]| B5 & B6 & B7 & B8 & B9 & B10 & |[gray cell]| B11\\
  |[gray cell]| B12 & B13 & B14 & B15 & B0 & B1 & |[gray cell]| B2 \\
  |[gray cell]| B3 & B4 & B5 & B6 & B7 & B8 & |[gray cell]| B9\\
  B10 & B11 & B12 & B13 & B14 & B15 & B0\\
  };

  \draw[line width=3,dashed,blue] (mat-2-4.south east) rectangle (mat-2-2.north west);
  \draw[line width=3,dashed,blue] (mat-4-6.south east) rectangle (mat-4-4.north west);
  % \draw[line width=2,dashed,blue] (mat-5-14.south east) rectangle (mat-1-10.north);
  
  \foreach \i in {1,...,7}{
    \foreach \j in {1,...,7}{
      \draw (mat-\i-\j.north west) rectangle (mat-\i-\j.south east);
    }
  }

  \node[below=0.01 of mat, text width=0.4\textwidth] {(a) Data layout with corresponding bank number.};
\end{scope}

\begin{scope}[xshift=6cm, yshift=0.0cm, scale=.4,%
    every node/.style={text width=0.04\textwidth,
    outer sep=0pt, align=center,font=\scriptsize},
    row 1/.style={nodes={fill=gray!0}},
    row 7/.style={nodes={fill=gray!0}},
    row 2/.style={nodes={fill=red!30}},
    row 3/.style={nodes={fill=red!30}},
    row 4/.style={nodes={fill=red!30}},
    row 5/.style={nodes={fill=yellow!30}},
    row 6/.style={nodes={fill=yellow!30}},
    % column 2/.style={nodes={text width=.6cm}},
    % column 3/.style={nodes={text width=.6cm}},
    red cell/.style={fill=red!30},
    yellow cell/.style={fill=yellow!30},
    gray cell/.style={fill=gray!0},]

  \matrix (mat) [%
    matrix of nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    ]{%
  \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} \\ 
 |[gray cell]| \phantom{T0} & T0 & T1 & T2 & T3 & T4 & |[gray cell]|\phantom{T0} \\ 
 |[gray cell]|\phantom{T0} & T5 & T6 & T7 & T8 & T9 & |[gray cell]|\phantom{T0} \\
 |[gray cell]|\phantom{T0} & T10 & T11 & T12 & T13 & T14 & |[gray cell]|\phantom{T0} \\
 |[gray cell]|\phantom{T0} & |[red cell]| T15 & |[yellow cell]| T16 & T17 & T18 & T19 & |[gray cell]|\phantom{T0} \\
 |[gray cell]|\phantom{T0} & T20 & T21 & T22 & T23 & T24 & |[gray cell]|\phantom{T0} \\
  \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} \\ 
  };

  \draw[line width=3,dashed,blue] (mat-2-4.south east) rectangle (mat-2-2.north west);
  \draw[line width=3,dashed,blue] (mat-4-6.south east) rectangle (mat-4-4.north west);
  % \draw[line width=2,dashed,blue] (mat-5-14.south east) rectangle (mat-1-0.north);
  
  \foreach \i in {1,...,7}{
    \foreach \j in {1,...,7}{
      \draw (mat-\i-\j.north west) rectangle (mat-\i-\j.south east);
    }
  }

  \node[below=0.01 of mat, text width=0.4\textwidth] {(b) Computation layout with thread number.};
\end{scope}

\begin{scope}[xshift=-3cm, yshift=-6cm, scale=.4,%
    every node/.style={text width=0.04\textwidth,
    outer sep=0pt, align=center,font=\scriptsize},
    row 1/.style={nodes={fill=blue!30}},
    row 2/.style={nodes={fill=blue!30}},
    row 3/.style={nodes={fill=blue!30}},
    row 4/.style={nodes={fill=blue!30}},
    row 5/.style={nodes={fill=gray!0}},
    row 6/.style={nodes={fill=gray!0}},
    row 7/.style={nodes={fill=gray!0}},
    % column 2/.style={nodes={text width=.6cm}},
    % column 3/.style={nodes={text width=.6cm}},
    blue cell/.style={fill=blue!30},
    gray cell/.style={fill=gray!0},]

  \matrix (mat) [%
    matrix of nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    ]{%
  B0 & B1 & B2 & B3 & B4 & B5 & B6 \\ 
  B7 & B8 & B9 & B10 & B11 & B12 & B13 \\ 
  B14 & B15 & B0 & B1 & B2 & B3 & B4 \\
  B5 & B6 & B7 & B8 &  |[gray cell]| B9 & |[gray cell]| B10 & |[gray cell]| B11\\
  B12 & B13 & B14 & B15 & B0 & B1 & B2 \\
  B3 & B4 & B5 & B6 & B7 & B8 & B9\\
  B10 & B11 & B12 & B13 & B14 & B15 & B0\\
  };

  % \draw[line width=2,dashed,blue] (mat-5-6.south) rectangle (mat-1-2.north west);
  % \draw[line width=2,dashed,blue] (mat-5-10.south) rectangle (mat-1-6.north);
  % \draw[line width=2,dashed,blue] (mat-5-14.south east) rectangle (mat-1-10.north);
  
  \foreach \i in {1,...,7}{
    \foreach \j in {1,...,7}{
      \draw (mat-\i-\j.north west) rectangle (mat-\i-\j.south east);
    }
  }

  \node[below=0.01 of mat, text width=0.4\textwidth] {(c) Linearized computation layout.};
\end{scope}

\begin{scope}[xshift=6cm, yshift=-6cm, scale=.4,%
    every node/.style={text width=0.04\textwidth,
    outer sep=0pt, align=center,font=\scriptsize},
    row 1/.style={nodes={fill=red!30}},
    row 2/.style={nodes={fill=red!30}},
    row 3/.style={nodes={fill=yellow!30}},
    row 4/.style={nodes={fill=yellow!30}},
    row 5/.style={nodes={fill=gray!0}},
    row 6/.style={nodes={fill=gray!0}},
    row 7/.style={nodes={fill=gray!0}},
    % column 2/.style={nodes={text width=.6cm}},
    % column 3/.style={nodes={text width=.6cm}},
    red cell/.style={fill=red!30},
    yellow cell/.style={fill=yellow!50},
    gray cell/.style={fill=gray!0},]

  \matrix (mat) [%
    matrix of nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    ]{%
  T0 & T1 & T2 & T3 & T4 & T5 & T6 \\ 
  T7 & T8 & T9 & T10 & T11 & T12 & T13 \\ 
  |[red cell]| T14 & |[red cell]| T15 & T16 & T17 & T18 & T19 & 20\\
  T21 & T22 & T23 & T24 & |[gray cell]| \phantom{T0} & |[gray cell]| \phantom{T0} & |[gray cell]| \phantom{T0} \\
  \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} &  \phantom{T0} \\
  \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} &  \phantom{T0} \\
  \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} \\ 
  };

  % \draw[line width=2,dashed,blue] (mat-5-6.south) rectangle (mat-1-2.north west);
  % \draw[line width=2,dashed,blue] (mat-5-0.south) rectangle (mat-1-6.north);
  % \draw[line width=2,dashed,blue] (mat-5-14.south east) rectangle (mat-1-0.north);
  
  \foreach \i in {1,...,7}{
    \foreach \j in {1,...,7}{
      \draw (mat-\i-\j.north west) rectangle (mat-\i-\j.south east);
    }
  }

  \node[below=0.01 of mat, text width=0.4\textwidth] {(d) Linearized computation layout.};
\end{scope}

\end{tikzpicture}

==> Figures/bank_q3_v1.tikz <==
\begin{tikzpicture}[%
    every node/.style={text width=0.04\textwidth,
    outer sep=0pt, align=center,font=\footnotesize},
    row 1/.style={nodes={fill=blue!30}},
    row 2/.style={nodes={fill=blue!30}},
    row 3/.style={nodes={fill=blue!30}},
    row 4/.style={nodes={fill=blue!30}},
    row 5/.style={nodes={fill=gray!0}},
    row 6/.style={nodes={fill=gray!0}},
    row 7/.style={nodes={fill=gray!0}},
    % column 2/.style={nodes={text width=.6cm}},
    % column 3/.style={nodes={text width=.6cm}},
    blue cell/.style={fill=blue!30},
    gray cell/.style={fill=gray!0},
    ]

  \matrix (mat) [%
    matrix of nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    ]{%
  B0 & B1 & B2 & B3 & B4 & B5 & B6 \\ 
  B7 & B8 & B9 & B10 & B11 & B12 & B13 \\ 
  B14 & B15 & B0 & B1 & B2 & B3 & B4 \\
  B5 & B6 & B7 & B8 &  |[gray cell]| B9 & |[gray cell]| B10 & |[gray cell]| B11\\
  B12 & B13 & B14 & B15 & B0 & B1 & B2 \\
  B3 & B4 & B5 & B6 & B7 & B8 & B9\\
  B10 & B11 & B12 & B13 & B14 & B15 & B0\\
  };

  % \draw[line width=2,dashed,blue] (mat-5-6.south) rectangle (mat-1-2.north west);
  % \draw[line width=2,dashed,blue] (mat-5-10.south) rectangle (mat-1-6.north);
  % \draw[line width=2,dashed,blue] (mat-5-14.south east) rectangle (mat-1-10.north);
  
  \foreach \i in {1,...,7}{
    \foreach \j in {1,...,7}{
      \draw (mat-\i-\j.north west) rectangle (mat-\i-\j.south east);
    }
  }

\end{tikzpicture}

==> Figures/bank_thread_q3.tikz <==
\begin{tikzpicture}[%
    every node/.style={text width=0.04\textwidth,
    outer sep=0pt, align=center,font=\footnotesize},
    row 1/.style={nodes={fill=gray!0}},
    row 7/.style={nodes={fill=gray!0}},
    row 2/.style={nodes={fill=red!30}},
    row 3/.style={nodes={fill=red!30}},
    row 4/.style={nodes={fill=red!30}},
    row 5/.style={nodes={fill=yellow!30}},
    row 6/.style={nodes={fill=yellow!30}},
    % column 2/.style={nodes={text width=.6cm}},
    % column 3/.style={nodes={text width=.6cm}},
    red cell/.style={fill=red!30},
    yellow cell/.style={fill=yellow!30},
    gray cell/.style={fill=gray!0},
    ]

  \matrix (mat) [%
    matrix of nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    ]{%
  \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} \\ 
 |[gray cell]| \phantom{T0} & T0 & T1 & T2 & T3 & T4 & |[gray cell]|\phantom{T0} \\ 
 |[gray cell]|\phantom{T0} & T5 & T6 & T7 & T8 & T9 & |[gray cell]|\phantom{T0} \\
 |[gray cell]|\phantom{T0} & T10 & T11 & T12 & T13 & T14 & |[gray cell]|\phantom{T0} \\
 |[gray cell]|\phantom{T0} & |[red cell]| T15 & |[yellow cell]| T16 & T17 & T18 & T19 & |[gray cell]|\phantom{T0} \\
 |[gray cell]|\phantom{T0} & T20 & T21 & T22 & T23 & T24 & |[gray cell]|\phantom{T0} \\
  \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} \\ 
  };

  \draw[line width=3,dashed,blue] (mat-2-4.south east) rectangle (mat-2-2.north west);
  \draw[line width=3,dashed,blue] (mat-4-6.south east) rectangle (mat-4-4.north west);
  % \draw[line width=2,dashed,blue] (mat-5-14.south east) rectangle (mat-1-0.north);
  
  \foreach \i in {1,...,7}{
    \foreach \j in {1,...,7}{
      \draw (mat-\i-\j.north west) rectangle (mat-\i-\j.south east);
    }
  }

\end{tikzpicture}

==> Figures/bank_thread_q3_v1.tikz <==
\begin{tikzpicture}[%
    every node/.style={text width=0.04\textwidth,
    outer sep=0pt, align=center,font=\footnotesize},
    row 1/.style={nodes={fill=red!30}},
    row 2/.style={nodes={fill=red!30}},
    row 3/.style={nodes={fill=yellow!30}},
    row 4/.style={nodes={fill=yellow!30}},
    row 5/.style={nodes={fill=gray!0}},
    row 6/.style={nodes={fill=gray!0}},
    row 7/.style={nodes={fill=gray!0}},
    % column 2/.style={nodes={text width=.6cm}},
    % column 3/.style={nodes={text width=.6cm}},
    red cell/.style={fill=red!30},
    yellow cell/.style={fill=yellow!50},
    gray cell/.style={fill=gray!0},
    ]

  \matrix (mat) [%
    matrix of nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    ]{%
  T0 & T1 & T2 & T3 & T4 & T5 & T6 \\ 
  T7 & T8 & T9 & T10 & T11 & T12 & T13 \\ 
  |[red cell]| T14 & |[red cell]| T15 & T16 & T17 & T18 & T19 & 20\\
  T21 & T22 & T23 & T24 & |[gray cell]| \phantom{T0} & |[gray cell]| \phantom{T0} & |[gray cell]| \phantom{T0} \\
  \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} &  \phantom{T0} \\
  \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} &  \phantom{T0} \\
  \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} & \phantom{T0} \\ 
  };

  % \draw[line width=2,dashed,blue] (mat-5-6.south) rectangle (mat-1-2.north west);
  % \draw[line width=2,dashed,blue] (mat-5-0.south) rectangle (mat-1-6.north);
  % \draw[line width=2,dashed,blue] (mat-5-14.south east) rectangle (mat-1-0.north);
  
  \foreach \i in {1,...,7}{
    \foreach \j in {1,...,7}{
      \draw (mat-\i-\j.north west) rectangle (mat-\i-\j.south east);
    }
  }

\end{tikzpicture}

==> Figures/breakdown_GMRES.tikz <==
\begin{tikzpicture}[scale=.7]
    \begin{groupplot}[
      group style={
        group size=2 by 1, % Two plots side-by-side
        xlabels at=edge bottom, % Labels below each plot
        ylabels at=edge left, % Labels on the left of each plot
        horizontal sep=1.5cm, % Adjust the horizontal spacing between plots
      },
      ybar stacked,
      height=0.4\textwidth, grid=major,
      width=0.4\textwidth, % Adjust the width of each plot
      xlabel={Polynomial degree},
      ylabel={Billion DoF/s},
      legend style={at={(1.1,-0.25)},
      anchor=north,legend columns=3},
      ymin=0,
      unbounded coords=jump,
      % legend style={font=\footnotesize}, % Customize the legend style
      % legend columns=1, % Number of columns in the legend
      % legend pos=south west,
    ]
    % First subplot
    \nextgroupplot[title={2D}]
    \addplot +[ybar] table [x=fe_2d,y=sm_2d] {Data/breakdown_GMRES.dat};
    \addplot +[ybar] table [x=fe_2d,y=mv_2d] {Data/breakdown_GMRES.dat};
    \addplot +[ybar] table [x=fe_2d,y=vec_2d] {Data/breakdown_GMRES.dat};
    \addplot +[ybar] table [x=fe_2d,y=trans_2d] {Data/breakdown_GMRES.dat};
    \addplot +[ybar] table [x=fe_2d,y=lL_2d] {Data/breakdown_GMRES.dat};
    \addplot +[ybar] table [x=fe_2d,y=gmres_2d] {Data/breakdown_GMRES.dat};
    \addlegendentry{Level $L$ smooth}
    \addlegendentry{Level $L$ mat-vec}
    \addlegendentry{Level $L$ vec update}
    \addlegendentry{Level $L$ restrict \& prolongate}
    \addlegendentry{Levels $l < L$}
    \addlegendentry{GMRES mat-vec, vector ops}
    
    % Second subplot
    \nextgroupplot[title={3D}]
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=sm_3d_gmres] {Data/breakdown_GMRES.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=mv_3d_gmres] {Data/breakdown_GMRES.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=vec_3d_gmres] {Data/breakdown_GMRES.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=trans_3d_gmres] {Data/breakdown_GMRES.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=lL_3d_gmres] {Data/breakdown_GMRES.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=gmres_3d_gmres] {Data/breakdown_GMRES.dat};
    
    \end{groupplot}
  \end{tikzpicture}


==> Figures/breakdown_GMRES_level.tikz <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
	grid=major,
        ybar stacked,
      height=0.4\textwidth, grid=major,
      width=0.4\textwidth, % Adjust the width of each plot
      xlabel={Polynomial degree},
      ylabel={Percentage of wall time},
      legend style={at={(1.35,0.7)},
      anchor=east,legend columns=1},
      ymin=0,
]
\addplot +[ybar] table [x=level,y=l9] {Data/breakdown_level.dat};
\addplot +[ybar] table [x=level,y=l8] {Data/breakdown_level.dat};
\addplot +[ybar] table [x=level,y=l7] {Data/breakdown_level.dat};
\addplot +[ybar] table [x=level,y=l6] {Data/breakdown_level.dat};
\addplot +[ybar] table [x=level,y=l5] {Data/breakdown_level.dat};
\addplot +[ybar] table [x=level,y=l4] {Data/breakdown_level.dat};
\addplot +[ybar,yellow] table [x=level,y=l3] {Data/breakdown_level.dat};
\addlegendentry{level 9}
\addlegendentry{level 8}
\addlegendentry{level 7}
\addlegendentry{level 6}
\addlegendentry{level 5}
\addlegendentry{level 4}
\addlegendentry{level 3}

\end{axis}
\end{tikzpicture}

==> Figures/breakdown_GMRES_ratio.tikz <==
\begin{tikzpicture}[scale=.7]
    \begin{groupplot}[
      group style={
        group size=2 by 1, % Two plots side-by-side
        xlabels at=edge bottom, % Labels below each plot
        ylabels at=edge left, % Labels on the left of each plot
        horizontal sep=1.5cm, % Adjust the horizontal spacing between plots
      },
      ybar stacked,
      height=0.4\textwidth, grid=major,
      width=0.4\textwidth, % Adjust the width of each plot
      xlabel={Polynomial degree},
      ylabel={Percentage of wall time},
      legend style={at={(1.1,-0.25)},
      anchor=north,legend columns=3},
      ymin=0,
      % legend style={font=\footnotesize}, % Customize the legend style
      % legend columns=1, % Number of columns in the legend
      % legend pos=south west,
    ]
    % First subplot
    \nextgroupplot[title={2D}]
    \addplot +[ybar] table [x=fe_2d,y=sm_2d] {Data/breakdown_ratio_2d.dat};
    \addplot +[ybar] table [x=fe_2d,y=mv_2d] {Data/breakdown_ratio_2d.dat};
    \addplot +[ybar] table [x=fe_2d,y=vec_2d] {Data/breakdown_ratio_2d.dat};
    \addplot +[ybar] table [x=fe_2d,y=trans_2d] {Data/breakdown_ratio_2d.dat};
    \addplot +[ybar] table [x=fe_2d,y=lL_2d] {Data/breakdown_ratio_2d.dat};
    \addplot +[ybar] table [x=fe_2d,y=gmres_2d] {Data/breakdown_ratio_2d.dat};
    \addlegendentry{Level $L$ smooth}
    \addlegendentry{Level $L$ mat-vec}
    \addlegendentry{Level $L$ vec update}
    \addlegendentry{Level $L$ restrict \& prolongate}
    \addlegendentry{Levels $l < L$}
    \addlegendentry{GMRES mat-vec, vector ops}
    
    % Second subplot
    \nextgroupplot[title={3D}]
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=sm_3d_gmres] {Data/breakdown_ratio_3d.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=mv_3d_gmres] {Data/breakdown_ratio_3d.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=vec_3d_gmres] {Data/breakdown_ratio_3d.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=trans_3d_gmres] {Data/breakdown_ratio_3d.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=lL_3d_gmres] {Data/breakdown_ratio_3d.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=gmres_3d_gmres] {Data/breakdown_ratio_3d.dat};
    
    \end{groupplot}
  \end{tikzpicture}


==> Figures/breakdown_q4.tikz <==
\begin{tikzpicture}[scale=.7]
    \begin{axis}[
      ybar stacked,
      height=0.4\textwidth, grid=major,
      width=0.4\textwidth, % Adjust the width of each plot
      xlabel={Kernel type},
      ylabel={Percentage of wall time},
      legend style={at={(1.5,0.45)},
      anchor=south,legend columns=1},
      ymin=0,
      % ytick={0,25,50,75,100},
      xtick={1,2},
      xticklabels={Basic, Boundary},
      bar width=20,
      enlarge x limits={abs=0.5},
      % legend style={font=\footnotesize}, % Customize the legend style
      % legend columns=1, % Number of columns in the legend
      % legend pos=south west,
      title={Polynomial degree $k=2$}
    ]
    
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=sm_3d_gmres] {Data/breakdown_ratio_q4.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=mv_3d_gmres] {Data/breakdown_ratio_q4.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=vec_3d_gmres] {Data/breakdown_ratio_q4.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=trans_3d_gmres] {Data/breakdown_ratio_q4.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=lL_3d_gmres] {Data/breakdown_ratio_q4.dat};
    \addplot +[ybar,x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=gmres_3d_gmres] {Data/breakdown_ratio_q4.dat};
    \addlegendentry{Level $L$ smooth}
    \addlegendentry{Level $L$ mat-vec}
    \addlegendentry{Level $L$ vec update}
    \addlegendentry{Level $L$ restrict \& prolongate}
    \addlegendentry{Levels $l < L$}
    \addlegendentry{GMRES mat-vec, vector ops}
    
    \end{axis}
  \end{tikzpicture}


==> Figures/dof_layout.tikz <==
\begin{tikzpicture}[scale=0.7]

% Define the number of cells in row and column
\pgfmathsetmacro{\rows}{4}
\pgfmathsetmacro{\cols}{9}

% Define the size of the cells
\pgfmathsetmacro{\cellSize}{1}

% Initialize the DOF counter
\newcount\dof
\dof=0

% Loop to draw the mesh and label DOFs
\foreach \row in {0,...,\rows} {
  \foreach \col in {0,...,\cols} {

    \ifnum\col<8
        \fill (\col, \row) circle (0.1) node[below right] {\footnotesize\the\dof};
        \global\advance\dof by 1
    \fi
    \ifnum\col>8
        \global\advance\dof by 7
        \fill (\col, \row) circle (0.1) node[below right] {\footnotesize\the\dof};
    \fi        
  }
  \global\advance\dof by 1
}

% Draw the lines for the DOFs
\draw (0,0) -- (0,4.3);
\draw (2,0) -- (2,4.3);
\draw (4,0) -- (4,4.3);
\draw (6,0) -- (6,4.3);
\draw (9,0) -- (9,4.3);

\draw (0,0) -- (7.3,0);
\draw (0,2) -- (7.3,2);
\draw (0,4) -- (7.3,4);

\draw[dashed] (7.3,0) -- (9,0);
\draw[dashed] (7.3,2) -- (9,2);
\draw[dashed] (7.3,4) -- (9,4);

\end{tikzpicture}


==> Figures/kernel_GSF.tikz <==
\begin{tikzpicture}[scale=.7]
    \begin{groupplot}[
      group style={
        group size=2 by 1, % Two plots side-by-side
        xlabels at=edge bottom, % Labels below each plot
        ylabels at=edge left, % Labels on the left of each plot
        horizontal sep=1.5cm, % Adjust the horizontal spacing between plots
      },
      height=0.4\textwidth, grid=major,
      width=0.4\textwidth, % Adjust the width of each plot
      xlabel={Polynomial degree},
      ylabel={Billion DoF/s},
      legend style={at={(1.1,-0.25)},
      anchor=north,legend columns=5},
      ymin=0,
      unbounded coords=jump,
      % legend style={font=\footnotesize}, % Customize the legend style
      % legend columns=1, % Number of columns in the legend
      % legend pos=south west,
    ]
    % First subplot
    \nextgroupplot[title={2D}]
    \addplot table [x=fe_2d,y=global_2d] {Data/kernel_GSF.dat};
    \addplot table [x=fe_2d,y=separate_2d] {Data/kernel_GSF.dat};
    \addplot table [x=fe_2d,y=fused_2d] {Data/kernel_GSF.dat};
    \addlegendentry{Global}
    \addlegendentry{Separate}
    \addlegendentry{Fused}
    
    % Second subplot
    \nextgroupplot[title={3D}]
    \addplot +[x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=global_3d] {Data/kernel_GSF.dat};
    \addplot +[x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=separate_3d] {Data/kernel_GSF.dat};
    \addplot +[x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=fused_3d] {Data/kernel_GSF.dat};
    
    \end{groupplot}
  \end{tikzpicture}


==> Figures/kernels.tikz <==
\begin{tikzpicture}[scale=.7]
    \begin{groupplot}[
      group style={
        group size=2 by 1, % Two plots side-by-side
        xlabels at=edge bottom, % Labels below each plot
        ylabels at=edge left, % Labels on the left of each plot
        horizontal sep=1.5cm, % Adjust the horizontal spacing between plots
      },
      height=0.4\textwidth, grid=major,
      width=0.4\textwidth, % Adjust the width of each plot
      xlabel={Polynomial degree},
      ylabel={Billion DoF/s},
      legend style={at={(-0.15,-0.25)},
      anchor=north,legend columns=5},
      ymin=0,
      unbounded coords=jump,
      % legend style={font=\footnotesize}, % Customize the legend style
      % legend columns=1, % Number of columns in the legend
      % legend pos=south west,
    ]
    % First subplot
    \nextgroupplot[title={2D}]
    \addplot table [x=fe_2d,y=fused_2d] {Data/kernels.dat};
    \addplot table [x=fe_2d,y=fused_l_2d] {Data/kernels.dat};
    \addplot table [x=fe_2d,y=fused_bd_2d] {Data/kernels.dat};
    

    % Second subplot
    \nextgroupplot[title={3D}]
    \addplot +[x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=fused_3d] {Data/kernels.dat};
    \addplot +[x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=fused_l_3d] {Data/kernels.dat};
    \addplot +[x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=fused_cf_3d] {Data/kernels.dat};
    \addplot +[x filter/.expression={x==0 ? nan : x}] table [x=fe_3d,y=fused_bd_3d] {Data/kernels.dat};
    \addlegendentry{Basic}
    \addlegendentry{Linear Indexing}
     \addlegendentry{Conflict Free}
    \addlegendentry{Boundary}
     
    \end{groupplot}
  \end{tikzpicture}


==> Figures/patch-coloring.tikz <==
\begin{tikzpicture}[scale=.4]

  \begin{scope}[]
    \foreach \i in {0,2,4,6} \foreach \j in {0,2,4,6}
    \fill[red,fill opacity=0.2] (\i,\j) rectangle (\i+2,\j+2);
    \draw[step=10mm, black] (0,0) grid (8,8);
    \draw[step=20mm, black, very thick] (0,0) grid (8,8);
  \end{scope}
  
    
  \begin{scope}[xshift=9.0cm]
    \foreach \i in {0,2,4,6} \foreach \j in {1,3,5}
    \fill[blue,fill opacity=0.2] (\i,\j) rectangle (\i+2,\j+2);
    \draw[step=10mm, black] (0,0) grid (8,8);
    \foreach \i in {0,2,4,6} \foreach \j in {1,3,5}
    \draw[black, very thick] (\i,\j) rectangle (\i+2,\j+2);
  \end{scope}
  
    
  \begin{scope}[xshift=18.0cm]
      \foreach \i in {1,3,5} \foreach \j in {0,2,4,6}
    \fill[yellow,fill opacity=0.2] (\i,\j) rectangle (\i+2,\j+2);
    \draw[step=10mm, black] (0,0) grid (8,8);
    \foreach \i in {1,3,5} \foreach \j in {0,2,4,6}
    \draw[black, very thick] (\i,\j) rectangle (\i+2,\j+2);
  \end{scope}
  
    
  \begin{scope}[%yshift=-9.0cm,
                xshift=27.0cm]
      \foreach \i in {1,3,5} \foreach \j in {1,3,5}
    \fill[black,fill opacity=0.2] (\i,\j) rectangle (\i+2,\j+2);
    \draw[step=10mm, black] (0,0) grid (8,8);
    \foreach \i in {1,3,5} \foreach \j in {1,3,5}
    \draw[black, very thick] (\i,\j) rectangle (\i+2,\j+2);
  \end{scope}

\end{tikzpicture}

==> Figures/patch_per_tb_line.tikz <==
\begin{tikzpicture}[scale=.7]
    \begin{groupplot}[
      group style={
        group size=2 by 1, % Two plots side-by-side
        xlabels at=edge bottom, % Labels below each plot
        ylabels at=edge left, % Labels on the left of each plot
        horizontal sep=1.5cm, % Adjust the horizontal spacing between plots
      },
      height=0.4\textwidth, grid=major,
      xmode=log,
      log basis x={2},
      width=0.4\textwidth, % Adjust the width of each plot
      xlabel={Number of patches per block},
      ylabel={Billion DoF/s},
      legend style={at={(1.1,-0.25)},
      anchor=north,legend columns=5},
      ymin=0,
      % legend style={font=\footnotesize}, % Customize the legend style
      % legend columns=1, % Number of columns in the legend
      % legend pos=south west,
      xtick={1,2,4,8,16,32,64},
      xticklabels={1,2,4,8,16,32,64},
      unbounded coords=jump,
    ]
    % First subplot
    \nextgroupplot[title={2D}]
    \addplot table [x=dof_2d_1,y=fe_2d_1] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_2d_2,y=fe_2d_2] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_2d_3,y=fe_2d_3] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_2d_4,y=fe_2d_4] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_2d_5,y=fe_2d_5] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_2d_6,y=fe_2d_6] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_2d_7,y=fe_2d_7] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_2d_8,y=fe_2d_8] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_2d_910,y=fe_2d_9] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_2d_910,y=fe_2d_10] {Data/patch_per_tb_line.dat};
    \addlegendentry{$k=1$}
    \addlegendentry{$k=2$}
    \addlegendentry{$k=3$}
    \addlegendentry{$k=4$}
    \addlegendentry{$k=5$}
    \addlegendentry{$k=6$}
    \addlegendentry{$k=7$}
    \addlegendentry{$k=8$}
    \addlegendentry{$k=9$}
    \addlegendentry{$k=10$}
    
    
    % Second subplot
    \nextgroupplot[title={3D}]
    \addplot table [x=dof_3d_12,y=fe_3d_1] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_3d_12,y=fe_3d_2] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_3d_3,y=fe_3d_3] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_3d_4,y=fe_3d_4] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_3d_56,y=fe_3d_5] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_3d_56,y=fe_3d_6] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_3d_78,y=fe_3d_7] {Data/patch_per_tb_line.dat};
    \addplot table [x=dof_3d_78,y=fe_3d_8] {Data/patch_per_tb_line.dat};
    
    \end{groupplot}
  \end{tikzpicture}

==> Figures/patch_per_tb_opt.tikz <==
\begin{tikzpicture}[scale=.7]
    \begin{groupplot}[
      group style={
        group size=2 by 1, % Two plots side-by-side
        xlabels at=edge bottom, % Labels below each plot
        ylabels at=edge left, % Labels on the left of each plot
        horizontal sep=1.5cm, % Adjust the horizontal spacing between plots
      },
      height=0.4\textwidth, grid=major,
      width=0.4\textwidth, % Adjust the width of each plot
      xlabel={Polynomial degree},
      ylabel={Billion DoF/s},
      legend style={at={(1.1,-0.25)},
      anchor=north,legend columns=5},
      ymin=0,
      % legend style={font=\footnotesize}, % Customize the legend style
      % legend columns=1, % Number of columns in the legend
      % legend pos=south west,
    ]
    % First subplot
    \nextgroupplot[title={2D}]
    \addplot table [x=fe,y=base_2d] {Data/patch_per_tb_opt.dat};
    \addplot table [x=fe,y=opt_2d] {Data/patch_per_tb_opt.dat};
    \addlegendentry{single patch}
    \addlegendentry{multiple patches}
    
    
    % Second subplot
    \nextgroupplot[title={3D}]
    \addplot table [x=fe,y=base_3d] {Data/patch_per_tb_opt.dat};
    \addplot table [x=fe,y=opt_3d] {Data/patch_per_tb_opt.dat};
    
    \end{groupplot}
  \end{tikzpicture}

==> Figures/roofline.tikz <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
	xlabel={Arithmetic Intensity (FLOP/byte)},
	ylabel={Performance (TFLOP/s)},
	grid=major,
        height=0.4\textwidth,
        % legend style={font=\small}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        xmode=log,
      log basis x={2},
        ymode=log,
      log basis y={2},
      ymin=0.5,
      ymax=32,
      xmax=100,
      xmin=0.25,
      xtick={1,4,16,64},
      xticklabels={1,4,16,64},
      ytick={0.5,1,2,4,8,16},
      yticklabels={$\frac{1}{2}$,1,2,4,8,16},
        ]
\addplot table [x=fused_3d_mul_I,y=fused_3d_mul_P] {Data/roofline.dat};
\addplot table [x=Ax_3d_I,y=Ax_3d_P] {Data/roofline.dat};
\addplot table [x=pro_3d_I,y=pro_3d_P] {Data/roofline.dat};
\addplot table [x=res_3d_I,y=res_3d_P] {Data/roofline.dat};
\addlegendentry{smoother}
\addlegendentry{mat-vec}
\addlegendentry{prolongate}
\addlegendentry{restrict}

\addplot[mark=none, line width=1.5, black] coordinates {(0.01,0.02) (8.64,17.625) (100,17.625)};
\addplot[mark=none, dashed, line width=1.5, gray] coordinates {(8.64,0.01) (8.64,17.625)};


\node[font=\small] at (axis cs:20,22) {Peak FP 1.27 GHz};
\node[font=\small,rotate=50] at (axis cs:0.9,2.5) {DRAM 2039GB/s};
\end{axis}
\end{tikzpicture}

==> Figures/roofline_shmem.tikz <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
	xlabel={Polynomial degree},
	ylabel={Performance (TFLOPS/s},
	grid=major,
        height=0.4\textwidth,
        legend entries={Shared bound, Conflict Free kernel},
        % legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=south east,
        ymin=0,
]
\addplot table [x=fe,y=bound_s] {Data/roofline_shmem.dat};
\addplot table [x=fe,y=cf_s] {Data/roofline_shmem.dat};

\end{axis}
\end{tikzpicture}

==> Figures/sep_fused.tikz <==

\begin{tikzpicture}[scale=.7]
\begin{axis}[
      height=0.4\textwidth, 
      grid=major,
      xlabel={Polynomial degree},
      ylabel={Billion DoF/s},
      % ymode=log,
      % xmode=log,
      legend entries={Separate, Fused},
      % legend style={font=\footnotesize}, % Customize the legend style
      % ymin=0,
      % ymax=1e4,
      unbounded coords=jump,
      % legend columns=1, % Number of columns in the legend
      legend pos=north east,
]
    \addplot table [x=fe,y=sep] {Data/sep_fused.dat};
    \addplot table [x=fe,y=fused] {Data/sep_fused.dat};
\end{axis}

% \begin{scope}[xshift=8.5cm]
% \begin{axis}[
% 	xlabel={Arithmetic Intensity (FLOP/byte)},
% 	ylabel={Performance (TFLOP/s)},
% 	grid=major,
%         height=0.4\textwidth,
%         % legend style={font=\small}, % Customize the legend style
%         legend columns=1, % Number of columns in the legend
%         legend pos=north west,
%         xmode=log,
%       log basis x={2},
%         ymode=log,
%       log basis y={2},
%       ymin=0.5,
%       ymax=16,
%       % xmax=100,
%       xmin=0.01,
%       % xtick={1,4,16,64},
%       % xticklabels={1,4,16,64},
%       % ytick={0.5,1,2,4,8,16},
%       % yticklabels={$\frac{1}{2}$,1,2,4,8,16},
%         ]
% \addplot table [x=f_I,y=f_P] {Data/rf_l1.dat};
% % \addplot table [x=Ax_3d_I,y=Ax_3d_P] {Data/roofline.dat};
% % \addplot table [x=pro_3d_I,y=pro_3d_P] {Data/roofline.dat};
% % \addplot table [x=res_3d_I,y=res_3d_P] {Data/roofline.dat};
% % \addlegendentry{smoother}
% % \addlegendentry{mat-vec}
% % \addlegendentry{prolongate}
% % \addlegendentry{restrict}

% \addplot[mark=none, line width=1.5, black] coordinates {(0.01,0.7) (0.13,8.804) (1,8.804)};
% % \addplot[mark=none, dashed, line width=1.5, gray] coordinates {(8.64,0.01) (8.64,17.625)};


% % \node[font=\small] at (axis cs:20,22) {Peak FP 1.27 GHz};
% % \node[font=\small,rotate=50] at (axis cs:0.9,2.5) {DRAM 2039GB/s};
% \end{axis}
% \end{scope}
    
\end{tikzpicture}


==> Figures/tensor_mul.tikz <==
\begin{tikzpicture}[scale=.5]

\pgfmathsetlengthmacro{\vectorxx}{1*cos(-30)*28.452756}
  \pgfmathsetlengthmacro{\vectorxy}{1*sin(-30)*28.452756}
  \pgfmathsetlengthmacro{\vectoryx}{1*cos(90)*28.452756}
  \pgfmathsetlengthmacro{\vectoryy}{1*sin(90)*28.452756}
  \pgfmathsetlengthmacro{\vectorzx}{1*cos(210)*28.452756}
  \pgfmathsetlengthmacro{\vectorzy}{1*sin(210)*28.452756}
  
  
\begin{scope}[scale=.4,x={(\vectorxx,\vectorxy)}, y={(\vectoryx,\vectoryy)}, z={(\vectorzx,\vectorzy)}]
\foreach \x in{0,...,6}
{   
    \draw[fill=gray!50!] (\x,6,7) -- (\x+1,6,7) -- (\x+1,7,7) -- (\x,7,7) -- cycle;
    \draw[fill=gray!50!] (7,6,\x) -- (7,6,\x+1) -- (7,7,\x+1) -- (7,7,\x) -- cycle;

    \foreach \j in{0,...,6} 
    \draw[fill=gray!50!] (\x,7,\j) -- (\x+1,7,\j) -- (\x+1,7,\j+1) -- (\x,7,\j+1) -- cycle;
}

\foreach \x in{0,...,7}
{   
    \draw (0,\x ,7) -- (7,\x ,7);
    \draw (\x ,0,7) -- (\x ,7,7);
    \draw (7,\x ,7) -- (7,\x ,0);
    \draw (\x ,7,7) -- (\x ,7,0);
    \draw (7,0,\x ) -- (7,7,\x );
    \draw (0,7,\x ) -- (7,7,\x );
}
\end{scope}

\begin{scope}[xshift=3cm, yshift=3cm, scale=.8]
  \foreach \y [count=\n] in {
      {0,1,2,3,4,5,6},
      {7,8,9,10,11,12,13},
      {14,15,0,1,2,3,4},
      {5,6,7,8,9,10,11},
      {12,13,14,15,0,1,2},
      {3,4,5,6,7,8,9},
      {10,11,12,13,14,15,0},
    } {
      
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n > 3}
        {\node[fill=black!10!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {\node[fill=red!30!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
      }
      
      \foreach \x [count=\m] in \y {
      \ifthenelse{\m > 2 \AND \n=3}
        {\node[fill=yellow!50!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n = 4}
        {\node[fill=yellow!50!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\m < 5 \AND \n=5}
        {\node[fill=yellow!50!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {}
      }
      
      \foreach \x [count=\m] in \y {
      \ifthenelse{\m > 4 \AND \n=5}
        {\node[fill=blue!30!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n > 5}
        {\node[fill=blue!30!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n=7 \AND \m=7}
        {\node[fill=green!30!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {}
      }
    }
\end{scope}   

% \begin{scope}[xshift=6cm,scale=.4,x={(\vectorxx,\vectorxy)}, y={(\vectoryx,\vectoryy)}, z={(\vectorzx,\vectorzy)}]
% \foreach \x in{0,...,6}
% {   
%     \draw[fill=gray!50!] (\x,7,6) -- (\x,7,7) -- (\x+1,7,7) -- (\x+1,7,6) -- cycle;
%     \foreach \j in{6} 
%     \draw[fill=gray!50!] (7,\x,\j) -- (7,\x+1,\j) -- (7,\x+1,\j+1) -- (7,\x,\j+1) -- cycle;
    
%     \foreach \j in{0,...,6} 
%     \draw[fill=gray!50!] (\x,\j,7) -- (\x+1,\j,7) -- (\x+1,\j+1,7) -- (\x,\j+1,7) -- cycle;
% }
% \foreach \x in{0,...,7}
% {   
%     \draw (0,\x ,7) -- (7,\x ,7);
%     \draw (\x ,0,7) -- (\x ,7,7);
%     \draw (7,\x ,7) -- (7,\x ,0);
%     \draw (\x ,7,7) -- (\x ,7,0);
%     \draw (7,0,\x ) -- (7,7,\x );
%     \draw (0,7,\x ) -- (7,7,\x );
% }
% \end{scope}

% \begin{scope}[xshift=3.5cm, yshift=-3cm, scale=.7]
%   \foreach \y [count=\n] in {
%       {0,7,14,5,12,3,10},
%       {1,8,15,6,13,4,11},
%       {2,9,0,7,14,5,12},
%       {3,10,1,8,15,6,13},
%       {4,11,2,9,0,7,14},
%       {5,12,3,10,1,8,15},
%       {6,13,4,11,2,9,0},
%     } {
      
%       \foreach \x [count=\m] in \y {
%       \ifthenelse{\n > 3}
%         {\node[fill=black!10!, minimum size=5mm, text=black] at (\m,-\n) {\x}}
%         {\node[fill=red!30!, minimum size=5mm, text=black] at (\m,-\n) {\x}};
%       }
      
%       \foreach \x [count=\m] in \y {
%       \ifthenelse{\m > 2 \AND \n=3}
%         {\node[fill=yellow!50!, minimum size=5mm, text=black] at (\m,-\n) {\x}}
%         {};
%       }
%       \foreach \x [count=\m] in \y {
%       \ifthenelse{\n = 4}
%         {\node[fill=yellow!50!, minimum size=5mm, text=black] at (\m,-\n) {\x}}
%         {};
%       }
%       \foreach \x [count=\m] in \y {
%       \ifthenelse{\m < 5 \AND \n=5}
%         {\node[fill=yellow!50!, minimum size=5mm, text=black] at (\m,-\n) {\x}}
%         {};
%       }
      
%       \foreach \x [count=\m] in \y {
%       \ifthenelse{\m > 4 \AND \n=5}
%         {\node[fill=blue!30!, minimum size=5mm, text=black] at (\m,-\n) {\x}}
%         {};
%       }
%       \foreach \x [count=\m] in \y {
%       \ifthenelse{\n > 5}
%         {\node[fill=blue!30!, minimum size=5mm, text=black] at (\m,-\n) {\x}}
%         {};
%       }
%       \foreach \x [count=\m] in \y {
%       \ifthenelse{\n=7 \AND \m=7}
%         {\node[fill=green!30!, minimum size=5mm, text=black] at (\m,-\n) {\x}}
%         {};
%       }
%     }
% \end{scope}  

\begin{scope}[xshift=13cm,scale=.4,x={(\vectorxx,\vectorxy)}, y={(\vectoryx,\vectoryy)}, z={(\vectorzx,\vectorzy)}]
\foreach \x in{0,...,6}
{   
    \draw[fill=gray!50!] (6,\x,7) -- (6,\x+1,7) -- (7,\x+1,7) -- (7,\x,7) -- cycle;
    \draw[fill=gray!50!] (6,7,6-\x) -- (6,7,7-\x) -- (7,7,7-\x) -- (7,7,6-\x) -- cycle;
    \foreach \j in{0,...,6} 
    \draw[fill=gray!50!] (7,\x,\j) -- (7,\x+1,\j) -- (7,\x+1,\j+1) -- (7,\x,\j+1) -- cycle;
}
\foreach \x in{0,...,7}
{   
    \draw (0,\x ,7) -- (7,\x ,7);
    \draw (\x ,0,7) -- (\x ,7,7);
    \draw (7,\x ,7) -- (7,\x ,0);
    \draw (\x ,7,7) -- (\x ,7,0);
    \draw (7,0,\x ) -- (7,7,\x );
    \draw (0,7,\x ) -- (7,7,\x );
}
\end{scope}

\begin{scope}[xshift=16cm, yshift=3cm, scale=.8]
  \foreach \y [count=\n] in {
      {0,1,2,3,4,5,6},
      {1,2,3,4,5,6,7},
      {2,3,4,5,6,7,8},
      {3,4,5,6,7,8,9},
      {4,5,6,7,8,9,10},
      {5,6,7,8,9,10,11},
      {6,7,8,9,10,11,12},
    } {
      
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n > 3}
        {\node[fill=black!10!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {\node[fill=red!30!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
      }
      
      \foreach \x [count=\m] in \y {
      \ifthenelse{\m > 2 \AND \n=3}
        {\node[fill=yellow!50!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n = 4}
        {\node[fill=yellow!50!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\m < 5 \AND \n=5}
        {\node[fill=yellow!50!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {}
      }
      
      \foreach \x [count=\m] in \y {
      \ifthenelse{\m > 4 \AND \n=5}
        {\node[fill=blue!30!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n > 5}
        {\node[fill=blue!30!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n=7 \AND \m=7}
        {\node[fill=green!30!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
        {}
      }
    }

    \draw[thick, dashed] (3.5,-1.5) rectangle (4.5,-0.5);
    \draw[thick, dashed] (2.5,-2.5) rectangle (3.5,-1.5);
    \draw[thick, dashed] (1.5,-3.5) rectangle (2.5,-2.5);
\end{scope}  


\end{tikzpicture}

==> Figures/thread_layout.tikz <==
\begin{tikzpicture}[%
    scale=1,
    every node/.style={text width=0.04\textwidth,%minimum height=0.4cm,
    outer sep=0pt, align=center,font=\footnotesize},
    row 1/.style={nodes={fill=blue!30}},
    row 2/.style={nodes={fill=red!30}},
    row 3/.style={nodes={fill=yellow!30}},
    row 4/.style={nodes={fill=green!30}},
    row 5/.style={nodes={fill=pink!30}},
    column 6/.style={nodes={text width=.1\textwidth}},
    column 10/.style={nodes={text width=.1\textwidth}},
    % column 2/.style={nodes={text width=.6cm}},
    % column 3/.style={nodes={text width=.6cm}},
    % row 2 column 3/.style={fill=cyan!30},
    ]

  \matrix (mat) [%
    matrix of nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    ]{%
\phantom{T0} & $T_{28}$ & $T_{29}$ & $T_{30}$ & $T_{31}$ & $T_{0}.T_{1}$ & $T_{2}$ & $T_{3}$ & $T_{4}$ & $T_{5}.T_{6}$ & $T_{7}$ & $T_{8}$ & $T_{9}$ & $T_{10}$ & \phantom{T0} \\
\phantom{T0}& $T_{13}$ & $T_{14}$ & $T_{15}$ & $T_{16}$ & $T_{17}.T_{18}$ & $T_{19}$ & $T_{20}$ & $T_{21}$ & $T_{22}.T_{23}$ & $T_{24}$ & $T_{25}$ & $T_{26}$ & $T_{27}$ & \phantom{T0}\\
\phantom{T0} & $T_{30}$ & $T_{31}$ & $T_{0}$ & $T_{1}$ & $T_{2}.T_{3}$ & $T_{4}$ & $T_{5}$ & $T_{6}$ & $T_{7}.T_{8}$ & $T_{9}$ & $T_{10}$ & $T_{11}$ & $T_{12}$ & \phantom{T0}\\
\phantom{T0} & $T_{15}$ & $T_{16}$ & $T_{17}$ & $T_{18}$ & $T_{19}.T_{20}$ & $T_{21}$ & $T_{22}$ & $T_{23}$ & $T_{24}.T_{25}$ & $T_{26}$ & $T_{27}$ & $T_{28}$ & $T_{29}$ & \phantom{T0}\\
\phantom{T0} & $T_{0}$ & $T_{1}$ & $T_{2}$ & $T_{3}$ & $T_{4}.T_{5}$ & $T_{6}$ & $T_{7}$ & $T_{8}$ & $T_{9}.T_{10}$ & $T_{11}$ & $T_{12}$ & $T_{13}$ & $T_{14}$ & \phantom{T0} \\
  };

  \draw[line width=2,dashed,blue] (mat-5-6.south) rectangle (mat-1-2.north west);
  \draw[line width=2,dashed,blue] (mat-5-10.south) rectangle (mat-1-6.north);
  \draw[line width=2,dashed,blue] (mat-5-14.south east) rectangle (mat-1-10.north);
  
  \foreach \i in {1,...,5}{
    \foreach \j in {1,...,15}{
      \draw (mat-\i-\j.north west) rectangle (mat-\i-\j.south east);
    }
  }
  

\end{tikzpicture}

==> Figures/throughput.tikz <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
      height=0.4\textwidth, 
      grid=major,
      xlabel={Number of DoF},
      ylabel={Billion DoF/s},
      % ymode=log,
      xmode=log,
      legend entries={Double $k=1$, Mixed $k=1$, Double $k=3$, Mixed $k=3$, Double $k=7$, Mixed $k=7$},
      legend style={legend columns=1},
      legend style={font=\small}, % Customize the legend style
      xmin=1e5,
      % ymax=1e4,
      unbounded coords=jump,
      % legend columns=1, % Number of columns in the legend
      legend pos=north west,
]
    \addplot [dashed, color=red, mark=o, mark options={solid}] table [x=dofs_1_3d,y=perf_1_3d_d] {Data/throughput.dat};
    \addplot [color=red, mark=*, mark options={solid}] table [x=dofs_1_3d,y=perf_1_3d] {Data/throughput.dat};
    \addplot [dashed, color=green, mark=o, mark options={solid}] table [x=dofs_3_3d,y=perf_3_3d_d] {Data/throughput.dat};
    \addplot [color=green, mark=*, mark options={solid}] table [x=dofs_3_3d,y=perf_3_3d] {Data/throughput.dat};
    \addplot [dashed, color=blue, mark=square, mark options={solid}] table [x=dofs_7_3d,y=perf_7_3d_d] {Data/throughput.dat};
    \addplot [color=blue, mark=square*, mark options={solid}] table [x=dofs_7_3d,y=perf_7_3d] {Data/throughput.dat};
\end{axis}
    
\end{tikzpicture}


==> Figures/tp_element_2d.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 1, % Two plots side-by-side
        xlabels at=edge bottom, % Labels below each plot
        ylabels at=edge left, % Labels on the left of each plot
        horizontal sep=1.5cm, % Adjust the horizontal spacing between plots
      },
      height=0.4\textwidth, grid=major,
      ymode=log,
      width=0.4\textwidth, % Adjust the width of each plot
      xlabel={Polynomial degree},
      ylabel={DoF/s},
      legend style={at={(1.1,-0.25)},
      anchor=north,legend columns=-1},
      unbounded coords=jump,
      % legend style={font=\footnotesize}, % Customize the legend style
      % legend columns=1, % Number of columns in the legend
      % legend pos=south west,
    ]
    % First subplot
    \nextgroupplot[title={2D}]
    \addplot table [x=fe_2d,y=y_base2d] {Data/tp_element.dat};
    \addplot table [x=fe_2d,y=y_opt2d] {Data/tp_element.dat};
    \addlegendentry{inverse matrix}
    \addlegendentry{fast diagonalization}
    
    % Second subplot
    \nextgroupplot[title={3D}]
    \addplot table [x=fe_3d,y=y_base3d] {Data/tp_element.dat};
    \addplot table [x=fe_3d,y=y_opt3d] {Data/tp_element.dat};

    \end{groupplot}
  \end{tikzpicture}

==> Figures/vertex-patch.tikz <==
\begin{tikzpicture}[scale=.7]
\begin{scope}[]
  \draw[fill=apply] (1,1) rectangle (3,3);
  
  \foreach \i in {0,...,4} \draw (\i,0) -- (\i,4);
  \foreach \j in {0,...,4} \draw (0,\j) -- (4,\j);

  \draw[->,ultra thick] (4.5,2) -- (5.5,2);
\end{scope}  
  
  
 \begin{scope}[xshift=6cm]
    
  \fill[fill=invert] (1.2,1.2) -- (2.8,1.2) -- (2.8,2.8) -- (1.2,2.8) -- cycle;
  \shade[left color=white,right color=invert] (1,1.2) rectangle (1.3,2.8);
  \shade[right color=white,left color=invert] (2.7,1.2) rectangle (3,2.8);
  \shade[bottom color=white,top color=invert] (1.2,1) rectangle (2.8,1.3);
  \shade[top color=white,bottom color=invert] (1.2,2.7) rectangle (2.8,3);
  \shade[upper right=invert] (1,1) rectangle (1.3,1.3);
  \shade[lower right=invert] (1,3) rectangle (1.3,2.7);
  \shade[upper left=invert] (3,1) rectangle (2.7,1.3);
  \shade[lower left=invert] (3,3) rectangle (2.7,2.7);

  \foreach \i in {0,...,4} \draw (\i,0) -- (\i,4);
  \foreach \j in {0,...,4} \draw (0,\j) -- (4,\j);
  
\end{scope}

\end{tikzpicture}

